A note on Penner's cocycle on the fatgraph complex

We study a 1-cocycle on the fatgraph complex of a punctured surface introduced by Penner. We present an explicit cobounding cochain for this cocycle, whose formula involves a summation over trivalent vertices of a trivalent fatgraph spine. In a similar fashion, we express the symplectic form of the underlying surface of a given fatgraph spine.

==> G0sympbasis.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.8000,10.3200)(9.0000,-24.0000)%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 1900 900 1400 1200 1400 1200 2300
% 
\special{pn 13}%
\special{ar 1200 1900 300 500 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2680 1900 2980 1400 2680 2300 2680 1400
% 
\special{pn 13}%
\special{ar 2680 1900 300 500 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 1500 1900 1500 1700 1600 1900 1400 1900
% 
\special{pn 13}%
\special{ar 1500 1900 200 200 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1500 1860 1500 2080 1390 1860 1610 1860
% 
\special{pn 13}%
\special{ar 1500 1860 220 220 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 2380 1900 2380 1700 2480 1900 2280 1900
% 
\special{pn 13}%
\special{ar 2380 1900 200 200 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2380 1860 2380 2080 2270 1860 2490 1860
% 
\special{pn 13}%
\special{ar 2380 1860 220 220 6.2831853 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1200 1650 1200 1550 1200 1550 1100 1650
% 
\special{pn 8}%
\special{ar 1200 1650 100 100 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 1200 2150 1100 2150 1100 2150 1200 2250
% 
\special{pn 8}%
\special{ar 1200 2150 100 100 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 1100 2150 1100 1650
% 
\special{pn 8}%
\special{pa 1100 2150}%
\special{pa 1100 1650}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2680 2150 2680 2250 2680 2250 2780 2150
% 
\special{pn 8}%
\special{ar 2680 2150 100 100 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 2680 1650 2780 1650 2780 1650 2680 1550
% 
\special{pn 8}%
\special{ar 2680 1650 100 100 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2780 1650 2780 2150
% 
\special{pn 8}%
\special{pa 2780 1650}%
\special{pa 2780 2150}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1725 1650 1825 1650 1825 1650 1725 1550
% 
\special{pn 8}%
\special{ar 1725 1650 100 100 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2075 1650 2075 1550 2075 1550 1975 1650
% 
\special{pn 8}%
\special{ar 2075 1650 100 100 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1825 1650 1825 2250
% 
\special{pn 8}%
\special{pa 1825 1650}%
\special{pa 1825 2250}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1975 1650 1975 2250
% 
\special{pn 8}%
\special{pa 1975 1650}%
\special{pa 1975 2250}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 1550 1725 1550
% 
\special{pn 8}%
\special{pa 1200 1550}%
\special{pa 1725 1550}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1825 2250
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1825 2250 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1975 2250
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1975 2250 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1460 1550 1260 1700 1260 1550 1460 1750
% 
\special{pn 8}%
\special{ar 1460 1550 200 150 1.5707963 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 1260 1550
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1260 1550 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1600 1550 1700 1400 1700 1550 1600 1350
% 
\special{pn 8}%
\special{ar 1600 1550 100 150 4.7123890 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1700 1550
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1700 1550 16 16 0 6.2831853}%
% SPLINE 2 1 3 0 Black White  
% 5 1460 1700 1520 1680 1540 1550 1580 1420 1600 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1460 1700}%
\special{pa 1494 1693}%
\special{pa 1520 1680}%
\special{pa 1525 1673}%
\special{fp}%
\special{pa 1541 1602}%
\special{pa 1541 1590}%
\special{pa 1540 1553}%
\special{pa 1541 1530}%
\special{fp}%
\special{pa 1557 1458}%
\special{pa 1558 1455}%
\special{pa 1573 1428}%
\special{pa 1595 1405}%
\special{pa 1600 1400}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2340 1550 2140 1700 2140 1550 2340 1750
% 
\special{pn 8}%
\special{ar 2340 1550 200 150 1.5707963 3.1415927}%
% SPLINE 2 1 3 0 Black White  
% 5 2340 1700 2400 1680 2420 1550 2460 1420 2480 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2340 1700}%
\special{pa 2374 1693}%
\special{pa 2400 1680}%
\special{pa 2405 1673}%
\special{fp}%
\special{pa 2421 1602}%
\special{pa 2421 1590}%
\special{pa 2420 1553}%
\special{pa 2421 1530}%
\special{fp}%
\special{pa 2437 1458}%
\special{pa 2438 1455}%
\special{pa 2453 1428}%
\special{pa 2475 1405}%
\special{pa 2480 1400}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2480 1550 2580 1400 2580 1550 2480 1350
% 
\special{pn 8}%
\special{ar 2480 1550 100 150 4.7123890 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2580 1550
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2580 1550 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2144 1550
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2144 1550 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2074 1550 2680 1550
% 
\special{pn 8}%
\special{pa 2074 1550}%
\special{pa 2680 1550}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2680 1400 1200 1400
% 
\special{pn 13}%
\special{pa 2680 1400}%
\special{pa 1200 1400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2680 2400 1200 2400
% 
\special{pn 13}%
\special{pa 2680 2400}%
\special{pa 1200 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2680 2250 1200 2250
% 
\special{pn 8}%
\special{pa 2680 2250}%
\special{pa 1200 2250}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3600 1900 3300 1400 3600 1400 3600 2300
% 
\special{pn 13}%
\special{ar 3600 1900 300 500 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5080 1900 5380 1400 5080 2300 5080 1400
% 
\special{pn 13}%
\special{ar 5080 1900 300 500 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 1900 3900 1700 4000 1900 3800 1900
% 
\special{pn 13}%
\special{ar 3900 1900 200 200 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 1860 3900 2080 3790 1860 4010 1860
% 
\special{pn 13}%
\special{ar 3900 1860 220 220 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4780 1900 4780 1700 4880 1900 4680 1900
% 
\special{pn 13}%
\special{ar 4780 1900 200 200 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4780 1860 4780 2080 4670 1860 4890 1860
% 
\special{pn 13}%
\special{ar 4780 1860 220 220 6.2831853 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 5080 1400 3600 1400
% 
\special{pn 13}%
\special{pa 5080 1400}%
\special{pa 3600 1400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 5080 2400 3600 2400
% 
\special{pn 13}%
\special{pa 5080 2400}%
\special{pa 3600 2400}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3900 1900 3550 1900 3550 1900 3550 1900
% 
\special{pn 8}%
\special{ar 3900 1900 350 350 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4775 1900 4425 1900 4425 1900 4425 1900
% 
\special{pn 8}%
\special{ar 4775 1900 350 350 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3900 1550 3800 1400 3900 1400 3900 1800
% 
\special{pn 8}%
\special{ar 3900 1550 100 150 1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4775 1550 4675 1400 4775 1400 4775 1800
% 
\special{pn 8}%
\special{ar 4775 1550 100 150 1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0 Black White  
% 4 4775 1550 4875 1400 4775 1800 4775 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4775 1400}%
\special{pa 4783 1400}%
\special{pa 4783 1401}%
\special{pa 4789 1401}%
\special{pa 4789 1402}%
\special{pa 4793 1402}%
\special{pa 4793 1403}%
\special{pa 4796 1403}%
\special{pa 4797 1404}%
\special{pa 4799 1404}%
\special{pa 4799 1405}%
\special{pa 4802 1405}%
\special{pa 4802 1406}%
\special{pa 4804 1406}%
\special{pa 4804 1407}%
\special{pa 4806 1407}%
\special{pa 4806 1408}%
\special{pa 4808 1408}%
\special{pa 4808 1409}%
\special{pa 4810 1409}%
\special{pa 4810 1410}%
\special{pa 4812 1410}%
\special{pa 4812 1411}%
\special{pa 4815 1412}%
\special{pa 4815 1413}%
\special{pa 4818 1414}%
\special{pa 4818 1415}%
\special{pa 4819 1415}%
\special{pa 4819 1416}%
\special{pa 4821 1416}%
\special{pa 4821 1417}%
\special{pa 4822 1417}%
\special{pa 4822 1418}%
\special{pa 4823 1418}%
\special{pa 4823 1419}%
\special{pa 4824 1419}%
\special{pa 4824 1420}%
\special{pa 4825 1420}%
\special{pa 4825 1420}%
\special{fp}%
\special{pa 4856 1462}%
\special{pa 4856 1463}%
\special{pa 4857 1463}%
\special{pa 4857 1465}%
\special{pa 4858 1465}%
\special{pa 4859 1470}%
\special{pa 4860 1470}%
\special{pa 4860 1472}%
\special{pa 4861 1472}%
\special{pa 4861 1475}%
\special{pa 4862 1475}%
\special{pa 4862 1477}%
\special{pa 4863 1477}%
\special{pa 4863 1480}%
\special{pa 4864 1480}%
\special{pa 4864 1483}%
\special{pa 4865 1483}%
\special{pa 4865 1486}%
\special{pa 4866 1486}%
\special{pa 4867 1493}%
\special{pa 4868 1493}%
\special{pa 4868 1497}%
\special{pa 4869 1497}%
\special{pa 4869 1501}%
\special{pa 4870 1501}%
\special{pa 4870 1505}%
\special{pa 4871 1506}%
\special{pa 4871 1511}%
\special{pa 4872 1511}%
\special{pa 4872 1517}%
\special{fp}%
\special{pa 4873 1582}%
\special{pa 4873 1583}%
\special{pa 4872 1584}%
\special{pa 4872 1589}%
\special{pa 4871 1589}%
\special{pa 4871 1594}%
\special{pa 4870 1595}%
\special{pa 4870 1599}%
\special{pa 4869 1599}%
\special{pa 4869 1603}%
\special{pa 4868 1603}%
\special{pa 4868 1607}%
\special{pa 4867 1607}%
\special{pa 4866 1614}%
\special{pa 4865 1614}%
\special{pa 4865 1617}%
\special{pa 4864 1617}%
\special{pa 4864 1620}%
\special{pa 4863 1620}%
\special{pa 4863 1623}%
\special{pa 4862 1623}%
\special{pa 4861 1628}%
\special{pa 4860 1628}%
\special{pa 4860 1630}%
\special{pa 4859 1630}%
\special{pa 4858 1635}%
\special{pa 4857 1635}%
\special{pa 4857 1637}%
\special{pa 4856 1637}%
\special{fp}%
\special{pa 4826 1679}%
\special{pa 4825 1680}%
\special{pa 4824 1680}%
\special{pa 4824 1681}%
\special{pa 4823 1681}%
\special{pa 4823 1682}%
\special{pa 4822 1682}%
\special{pa 4822 1683}%
\special{pa 4819 1684}%
\special{pa 4819 1685}%
\special{pa 4818 1685}%
\special{pa 4818 1686}%
\special{pa 4815 1687}%
\special{pa 4815 1688}%
\special{pa 4812 1689}%
\special{pa 4812 1690}%
\special{pa 4810 1690}%
\special{pa 4810 1691}%
\special{pa 4808 1691}%
\special{pa 4808 1692}%
\special{pa 4806 1692}%
\special{pa 4806 1693}%
\special{pa 4804 1693}%
\special{pa 4804 1694}%
\special{pa 4802 1694}%
\special{pa 4802 1695}%
\special{pa 4799 1695}%
\special{pa 4799 1696}%
\special{pa 4797 1696}%
\special{pa 4796 1697}%
\special{pa 4793 1697}%
\special{pa 4793 1698}%
\special{pa 4789 1698}%
\special{pa 4789 1699}%
\special{pa 4783 1699}%
\special{pa 4783 1700}%
\special{pa 4775 1700}%
\special{fp}%
% ELLIPSE 2 1 3 0 Black White  
% 4 3900 1550 4000 1400 3900 1800 3900 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3900 1400}%
\special{pa 3908 1400}%
\special{pa 3908 1401}%
\special{pa 3914 1401}%
\special{pa 3914 1402}%
\special{pa 3918 1402}%
\special{pa 3918 1403}%
\special{pa 3921 1403}%
\special{pa 3922 1404}%
\special{pa 3924 1404}%
\special{pa 3924 1405}%
\special{pa 3927 1405}%
\special{pa 3927 1406}%
\special{pa 3929 1406}%
\special{pa 3929 1407}%
\special{pa 3931 1407}%
\special{pa 3931 1408}%
\special{pa 3933 1408}%
\special{pa 3933 1409}%
\special{pa 3935 1409}%
\special{pa 3935 1410}%
\special{pa 3937 1410}%
\special{pa 3937 1411}%
\special{pa 3938 1411}%
\special{pa 3938 1412}%
\special{pa 3940 1412}%
\special{pa 3940 1413}%
\special{pa 3943 1414}%
\special{pa 3943 1415}%
\special{pa 3944 1415}%
\special{pa 3944 1416}%
\special{pa 3947 1417}%
\special{pa 3947 1418}%
\special{pa 3948 1418}%
\special{pa 3948 1419}%
\special{pa 3949 1419}%
\special{pa 3950 1420}%
\special{fp}%
\special{pa 3981 1463}%
\special{pa 3981 1463}%
\special{pa 3982 1463}%
\special{pa 3982 1465}%
\special{pa 3983 1465}%
\special{pa 3984 1470}%
\special{pa 3985 1470}%
\special{pa 3985 1472}%
\special{pa 3986 1472}%
\special{pa 3986 1475}%
\special{pa 3987 1475}%
\special{pa 3988 1480}%
\special{pa 3989 1480}%
\special{pa 3989 1483}%
\special{pa 3990 1483}%
\special{pa 3990 1486}%
\special{pa 3991 1486}%
\special{pa 3992 1493}%
\special{pa 3993 1493}%
\special{pa 3993 1497}%
\special{pa 3994 1497}%
\special{pa 3994 1501}%
\special{pa 3995 1501}%
\special{pa 3995 1505}%
\special{pa 3996 1506}%
\special{pa 3996 1511}%
\special{pa 3997 1511}%
\special{pa 3997 1517}%
\special{pa 3998 1517}%
\special{fp}%
\special{pa 3998 1582}%
\special{pa 3998 1583}%
\special{pa 3997 1583}%
\special{pa 3997 1589}%
\special{pa 3996 1590}%
\special{pa 3995 1599}%
\special{pa 3994 1599}%
\special{pa 3994 1603}%
\special{pa 3993 1604}%
\special{pa 3993 1607}%
\special{pa 3992 1607}%
\special{pa 3992 1610}%
\special{pa 3991 1611}%
\special{pa 3991 1613}%
\special{pa 3990 1614}%
\special{pa 3990 1617}%
\special{pa 3989 1617}%
\special{pa 3989 1620}%
\special{pa 3988 1620}%
\special{pa 3987 1625}%
\special{pa 3986 1625}%
\special{pa 3986 1628}%
\special{pa 3985 1628}%
\special{pa 3985 1630}%
\special{pa 3984 1630}%
\special{pa 3983 1635}%
\special{pa 3982 1635}%
\special{pa 3982 1637}%
\special{pa 3981 1637}%
\special{pa 3981 1637}%
\special{fp}%
\special{pa 3951 1679}%
\special{pa 3949 1680}%
\special{pa 3949 1681}%
\special{pa 3948 1681}%
\special{pa 3948 1682}%
\special{pa 3947 1682}%
\special{pa 3947 1683}%
\special{pa 3944 1684}%
\special{pa 3944 1685}%
\special{pa 3943 1685}%
\special{pa 3943 1686}%
\special{pa 3940 1687}%
\special{pa 3940 1688}%
\special{pa 3937 1689}%
\special{pa 3937 1690}%
\special{pa 3935 1690}%
\special{pa 3935 1691}%
\special{pa 3933 1691}%
\special{pa 3933 1692}%
\special{pa 3931 1692}%
\special{pa 3931 1693}%
\special{pa 3929 1693}%
\special{pa 3929 1694}%
\special{pa 3927 1694}%
\special{pa 3927 1695}%
\special{pa 3924 1695}%
\special{pa 3924 1696}%
\special{pa 3922 1696}%
\special{pa 3921 1697}%
\special{pa 3918 1697}%
\special{pa 3918 1698}%
\special{pa 3914 1698}%
\special{pa 3914 1699}%
\special{pa 3908 1699}%
\special{pa 3908 1700}%
\special{pa 3900 1700}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3804 1564
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3804 1564 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4678 1564
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4678 1564 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 3550 1900 3590 1980 3550 1900 3524 1980
% 
\special{pn 8}%
\special{pa 3550 1900}%
\special{pa 3590 1980}%
\special{fp}%
\special{pa 3550 1900}%
\special{pa 3524 1980}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4424 1900 4464 1980 4424 1900 4398 1980
% 
\special{pn 8}%
\special{pa 4424 1900}%
\special{pa 4464 1980}%
\special{fp}%
\special{pa 4424 1900}%
\special{pa 4398 1980}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3828 1448 3828 1528 3828 1448 3776 1506
% 
\special{pn 8}%
\special{pa 3828 1448}%
\special{pa 3828 1528}%
\special{fp}%
\special{pa 3828 1448}%
\special{pa 3776 1506}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4702 1448 4702 1528 4702 1448 4650 1506
% 
\special{pn 8}%
\special{pa 4702 1448}%
\special{pa 4702 1528}%
\special{fp}%
\special{pa 4702 1448}%
\special{pa 4650 1506}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3440 2100 3440 2120 2 0 0 0
% $a_1$
\put(34.4000,-21.2000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0 Black White  
% 4 3650 1520 3650 1540 2 0 0 0
% $b_1$
\put(36.5000,-15.4000){\makebox(0,0)[lb]{$b_1$}}%
% STR 2 0 3 0 Black White  
% 4 4314 2100 4314 2120 2 0 0 0
% $a_2$
\put(43.1400,-21.2000){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0 Black White  
% 4 4518 1520 4518 1540 2 0 0 0
% $b_2$
\put(45.1800,-15.4000){\makebox(0,0)[lb]{$b_2$}}%
% LINE 2 0 3 0 Black White  
% 4 1100 1720 1120 1800 1100 1720 1080 1800
% 
\special{pn 8}%
\special{pa 1100 1720}%
\special{pa 1120 1800}%
\special{fp}%
\special{pa 1100 1720}%
\special{pa 1080 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1826 1720 1846 1800 1826 1720 1806 1800
% 
\special{pn 8}%
\special{pa 1826 1720}%
\special{pa 1846 1800}%
\special{fp}%
\special{pa 1826 1720}%
\special{pa 1806 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1976 1720 1996 1800 1976 1720 1956 1800
% 
\special{pn 8}%
\special{pa 1976 1720}%
\special{pa 1996 1800}%
\special{fp}%
\special{pa 1976 1720}%
\special{pa 1956 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2780 1720 2800 1800 2780 1720 2760 1800
% 
\special{pn 8}%
\special{pa 2780 1720}%
\special{pa 2800 1800}%
\special{fp}%
\special{pa 2780 1720}%
\special{pa 2760 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1300 1636 1370 1654 1298 1636 1328 1696
% 
\special{pn 8}%
\special{pa 1300 1636}%
\special{pa 1370 1654}%
\special{fp}%
\special{pa 1298 1636}%
\special{pa 1328 1696}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2178 1636 2248 1654 2176 1636 2206 1696
% 
\special{pn 8}%
\special{pa 2178 1636}%
\special{pa 2248 1654}%
\special{fp}%
\special{pa 2176 1636}%
\special{pa 2206 1696}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1200 1500 1200 1520 2 0 0 0
% $v_1$
\put(12.0000,-15.2000){\makebox(0,0)[lb]{$v_1$}}%
% STR 2 0 3 0 Black White  
% 4 1180 1770 1180 1790 2 0 0 0
% $e'_1$
\put(11.8000,-17.9000){\makebox(0,0)[lb]{$e'_1$}}%
% STR 2 0 3 0 Black White  
% 4 960 1940 960 1960 2 0 0 0
% $e_1$
\put(9.6000,-19.6000){\makebox(0,0)[lb]{$e_1$}}%
% STR 2 0 3 0 Black White  
% 4 1680 2080 1680 2100 2 0 0 0
% $e''_1$
\put(16.8000,-21.0000){\makebox(0,0)[lb]{$e''_1$}}%
% STR 2 0 3 0 Black White  
% 4 1630 1700 1630 1720 2 0 0 0
% $v'_1$
\put(16.3000,-17.2000){\makebox(0,0)[lb]{$v'_1$}}%
% STR 2 0 3 0 Black White  
% 4 2620 2080 2620 2100 2 0 0 0
% $e''_2$
\put(26.2000,-21.0000){\makebox(0,0)[lb]{$e''_2$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1940 2000 1960 2 0 0 0
% $e_2$
\put(20.0000,-19.6000){\makebox(0,0)[lb]{$e_2$}}%
% STR 2 0 3 0 Black White  
% 4 2052 1770 2052 1790 2 0 0 0
% $e'_2$
\put(20.5200,-17.9000){\makebox(0,0)[lb]{$e'_2$}}%
% STR 2 0 3 0 Black White  
% 4 2080 1500 2080 1520 2 0 0 0
% $v_2$
\put(20.8000,-15.2000){\makebox(0,0)[lb]{$v_2$}}%
% STR 2 0 3 0 Black White  
% 4 2510 1700 2510 1720 2 0 0 0
% $v'_2$
\put(25.1000,-17.2000){\makebox(0,0)[lb]{$v'_2$}}%
\end{picture}}%


==> abc.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(11.1000,12.3000)(11.7000,-15.2500)%
% LINE 2 0 3 0 Black White  
% 2 1600 1000 2200 1000
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 2200 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 1000 1300 475
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1300 475}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 1000 1300 1525
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1300 1525}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1900 1000 2000 1025 1900 1000 2000 975
% 
\special{pn 8}%
\special{pa 1900 1000}%
\special{pa 2000 1025}%
\special{fp}%
\special{pa 1900 1000}%
\special{pa 2000 975}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1462 762 1438 662 1462 762 1394 685
% 
\special{pn 8}%
\special{pa 1462 762}%
\special{pa 1438 662}%
\special{fp}%
\special{pa 1462 762}%
\special{pa 1394 685}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1460 1242 1436 1342 1460 1242 1392 1319
% 
\special{pn 8}%
\special{pa 1460 1242}%
\special{pa 1436 1342}%
\special{fp}%
\special{pa 1460 1242}%
\special{pa 1392 1319}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1600 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1000 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1425 1030 1425 1045 2 0 0 0
% $v$
\put(14.2500,-10.4500){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0 Black White  
% 4 2280 1020 2280 1040 2 0 0 0
% $a_v$
\put(22.8000,-10.4000){\makebox(0,0)[lb]{$a_v$}}%
% STR 2 0 3 0 Black White  
% 4 1170 420 1170 440 2 0 0 0
% $b_v$
\put(11.7000,-4.4000){\makebox(0,0)[lb]{$b_v$}}%
% STR 2 0 3 0 Black White  
% 4 1170 1620 1170 1640 2 0 0 0
% $c_v$
\put(11.7000,-16.4000){\makebox(0,0)[lb]{$c_v$}}%
\end{picture}}%


==> fgs.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.0000,12.0000)(6.0000,-18.0000)%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1200 600 600 600 600 600 600
% 
\special{pn 13}%
\special{ar 1400 1200 800 600 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1200 1700 1000 1700 1200 1100 1200
% 
\special{pn 13}%
\special{ar 1400 1200 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1140 1730 1360 1070 1140 1730 1140
% 
\special{pn 13}%
\special{ar 1400 1140 330 220 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1400 1200 850 1600 850 1600 850 1600
% 
\special{pn 8}%
\special{ar 1400 1200 550 400 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1010 920
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1010 920 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1790 920
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1790 920 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1240 920 1012 1014 1012 920 1280 1040
% 
\special{pn 8}%
\special{ar 1240 920 228 94 1.4341953 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1640 920 1790 634 1790 920 1640 560
% 
\special{pn 8}%
\special{ar 1640 920 150 286 4.7123890 6.2831853}%
% SPLINE 2 1 3 0 Black White  
% 5 1640 636 1440 680 1400 800 1360 980 1280 1012
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1640 636}%
\special{pa 1603 636}%
\special{pa 1572 637}%
\special{fp}%
\special{pa 1504 645}%
\special{pa 1500 646}%
\special{pa 1472 657}%
\special{pa 1448 672}%
\special{pa 1445 676}%
\special{fp}%
\special{pa 1412 736}%
\special{pa 1407 753}%
\special{pa 1401 787}%
\special{pa 1400 802}%
\special{fp}%
\special{pa 1396 871}%
\special{pa 1394 895}%
\special{pa 1389 927}%
\special{pa 1385 938}%
\special{fp}%
\special{pa 1344 990}%
\special{pa 1338 994}%
\special{pa 1307 1005}%
\special{pa 1280 1012}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2080 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2080 1200 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2040 1300 2040 1320 2 0 0 0
% $*$
\put(20.4000,-13.2000){\makebox(0,0)[lb]{$*$}}%
% LINE 2 0 3 0 Black White  
% 4 1440 1600 1360 1580 1440 1600 1360 1620
% 
\special{pn 8}%
\special{pa 1440 1600}%
\special{pa 1360 1580}%
\special{fp}%
\special{pa 1440 1600}%
\special{pa 1360 1620}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1274 812 1192 809 1274 812 1200 848
% 
\special{pn 8}%
\special{pa 1274 812}%
\special{pa 1192 809}%
\special{fp}%
\special{pa 1274 812}%
\special{pa 1200 848}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1760 750 1765 832 1760 750 1803 820
% 
\special{pn 8}%
\special{pa 1760 750}%
\special{pa 1765 832}%
\special{fp}%
\special{pa 1760 750}%
\special{pa 1803 820}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1160 752 1160 772 2 0 0 0
% $e_3$
\put(11.6000,-7.7200){\makebox(0,0)[lb]{$e_3$}}%
% STR 2 0 3 0 Black White  
% 4 1830 852 1830 872 2 0 0 0
% $e_2$
\put(18.3000,-8.7200){\makebox(0,0)[lb]{$e_2$}}%
% STR 2 0 3 0 Black White  
% 4 1360 1722 1360 1742 2 0 0 0
% $e_1$
\put(13.6000,-17.4200){\makebox(0,0)[lb]{$e_1$}}%
\end{picture}}%


==> fgscut.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.0000,16.7500)(18.0000,-29.2500)%
% POLYGON 2 0 3 0 Black White  
% 7 2200 1500 3000 1500 3400 2193 3000 2886 2200 2886 1800 2193 2200 1500
% 
\special{pn 8}%
\special{pa 2200 1500}%
\special{pa 3000 1500}%
\special{pa 3400 2193}%
\special{pa 3000 2886}%
\special{pa 2200 2886}%
\special{pa 1800 2193}%
\special{pa 2200 1500}%
\special{pa 3000 1500}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2600 1500 2520 1480 2600 1500 2520 1520
% 
\special{pn 8}%
\special{pa 2600 1500}%
\special{pa 2520 1480}%
\special{fp}%
\special{pa 2600 1500}%
\special{pa 2520 1520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2560 2886 2640 2866 2560 2886 2640 2906
% 
\special{pn 8}%
\special{pa 2560 2886}%
\special{pa 2640 2866}%
\special{fp}%
\special{pa 2560 2886}%
\special{pa 2640 2906}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1977 2496 2035 2555 1977 2496 2000 2575
% 
\special{pn 8}%
\special{pa 1977 2496}%
\special{pa 2035 2555}%
\special{fp}%
\special{pa 1977 2496}%
\special{pa 2000 2575}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2033 1788 1976 1848 2033 1788 2010 1868
% 
\special{pn 8}%
\special{pa 2033 1788}%
\special{pa 1976 1848}%
\special{fp}%
\special{pa 2033 1788}%
\special{pa 2010 1868}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3239 1911 3216 1831 3239 1911 3182 1852
% 
\special{pn 8}%
\special{pa 3239 1911}%
\special{pa 3216 1831}%
\special{fp}%
\special{pa 3239 1911}%
\special{pa 3182 1852}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3189 2557 3249 2499 3189 2557 3214 2479
% 
\special{pn 8}%
\special{pa 3189 2557}%
\special{pa 3249 2499}%
\special{fp}%
\special{pa 3189 2557}%
\special{pa 3214 2479}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2600 2195
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 2195 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2555 2340 2555 2390 2 0 0 0
% $*$
\put(25.5500,-23.9000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 1825 2645 1825 2695 2 0 0 0
% $e_1$
\put(18.2500,-26.9500){\makebox(0,0)[lb]{$e_1$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1745 1800 1795 2 0 0 0
% $e_2$
\put(18.0000,-17.9500){\makebox(0,0)[lb]{$e_2$}}%
% STR 2 0 3 0 Black White  
% 4 2500 1345 2500 1395 2 0 0 0
% $e_3$
\put(25.0000,-13.9500){\makebox(0,0)[lb]{$e_3$}}%
% STR 2 0 3 0 Black White  
% 4 3300 1845 3300 1895 2 0 0 0
% $\overline{e}_1$
\put(33.0000,-18.9500){\makebox(0,0)[lb]{$\overline{e}_1$}}%
% STR 2 0 3 0 Black White  
% 4 3300 2595 3300 2645 2 0 0 0
% $\overline{e}_2$
\put(33.0000,-26.4500){\makebox(0,0)[lb]{$\overline{e}_2$}}%
% STR 2 0 3 0 Black White  
% 4 2500 3020 2500 3070 2 0 0 0
% $\overline{e}_3$
\put(25.0000,-30.7000){\makebox(0,0)[lb]{$\overline{e}_3$}}%
\end{picture}}%


==> flip.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.7500,16.0000)(8.7500,-24.4800)%
% LINE 2 0 3 0 Black White  
% 2 1300 1600 1900 1600
% 
\special{pn 8}%
\special{pa 1300 1600}%
\special{pa 1900 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1900 1600 2200 1300
% 
\special{pn 8}%
\special{pa 1900 1600}%
\special{pa 2200 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1900 1600 2200 1900
% 
\special{pn 8}%
\special{pa 1900 1600}%
\special{pa 2200 1900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 1600 1000 1300
% 
\special{pn 8}%
\special{pa 1300 1600}%
\special{pa 1000 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 1600 1000 1900
% 
\special{pn 8}%
\special{pa 1300 1600}%
\special{pa 1000 1900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3800 1900 3800 1300
% 
\special{pn 8}%
\special{pa 3800 1900}%
\special{pa 3800 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3800 1300 3500 1000
% 
\special{pn 8}%
\special{pa 3800 1300}%
\special{pa 3500 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3800 1300 4100 1000
% 
\special{pn 8}%
\special{pa 3800 1300}%
\special{pa 4100 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3800 1900 3500 2200
% 
\special{pn 8}%
\special{pa 3800 1900}%
\special{pa 3500 2200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3800 1900 4100 2200
% 
\special{pn 8}%
\special{pa 3800 1900}%
\special{pa 4100 2200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2500 1600 3200 1600
% 
\special{pn 13}%
\special{pa 2500 1600}%
\special{pa 3200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1600}%
\special{pa 3133 1580}%
\special{pa 3147 1600}%
\special{pa 3133 1620}%
\special{pa 3200 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 1475 2700 1525 2 0 0 0
% $W_e$
\put(27.0000,-15.2500){\makebox(0,0)[lb]{$W_e$}}%
% STR 2 0 3 0 Black White  
% 4 1500 2550 1500 2600 2 0 0 0
% $G$
\put(15.0000,-26.0000){\makebox(0,0)[lb]{$G$}}%
% STR 2 0 3 0 Black White  
% 4 3700 2550 3700 2600 2 0 0 0
% $G'$
\put(37.0000,-26.0000){\makebox(0,0)[lb]{$G'$}}%
% STR 2 0 3 0 Black White  
% 4 1550 1500 1550 1550 2 0 0 0
% $e$
\put(15.5000,-15.5000){\makebox(0,0)[lb]{$e$}}%
% STR 2 0 3 0 Black White  
% 4 3875 1550 3875 1600 2 0 0 0
% $e'$
\put(38.7500,-16.0000){\makebox(0,0)[lb]{$e'$}}%
% STR 2 0 3 0 Black White  
% 4 2225 1950 2225 2000 2 0 0 0
% $a$
\put(22.2500,-20.0000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White  
% 4 2225 1250 2225 1300 2 0 0 0
% $b$
\put(22.2500,-13.0000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0 Black White  
% 4 875 1250 875 1300 2 0 0 0
% $c$
\put(8.7500,-13.0000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0 Black White  
% 4 875 1950 875 2000 2 0 0 0
% $d$
\put(8.7500,-20.0000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0 Black White  
% 4 4150 2250 4150 2300 2 0 0 0
% $a$
\put(41.5000,-23.0000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White  
% 4 4150 950 4150 1000 2 0 0 0
% $b$
\put(41.5000,-10.0000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0 Black White  
% 4 3375 950 3375 1000 2 0 0 0
% $c$
\put(33.7500,-10.0000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0 Black White  
% 4 3375 2250 3375 2300 2 0 0 0
% $d$
\put(33.7500,-23.0000){\makebox(0,0)[lb]{$d$}}%
% LINE 2 0 3 0 Black White  
% 4 1180 1480 1140 1400 1180 1480 1100 1440
% 
\special{pn 8}%
\special{pa 1180 1480}%
\special{pa 1140 1400}%
\special{fp}%
\special{pa 1180 1480}%
\special{pa 1100 1440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2020 1480 2060 1400 2020 1480 2100 1440
% 
\special{pn 8}%
\special{pa 2020 1480}%
\special{pa 2060 1400}%
\special{fp}%
\special{pa 2020 1480}%
\special{pa 2100 1440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2020 1720 2060 1800 2020 1720 2100 1760
% 
\special{pn 8}%
\special{pa 2020 1720}%
\special{pa 2060 1800}%
\special{fp}%
\special{pa 2020 1720}%
\special{pa 2100 1760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1180 1720 1140 1800 1180 1720 1100 1760
% 
\special{pn 8}%
\special{pa 1180 1720}%
\special{pa 1140 1800}%
\special{fp}%
\special{pa 1180 1720}%
\special{pa 1100 1760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3940 1160 3980 1080 3940 1160 4020 1120
% 
\special{pn 8}%
\special{pa 3940 1160}%
\special{pa 3980 1080}%
\special{fp}%
\special{pa 3940 1160}%
\special{pa 4020 1120}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3660 1160 3620 1080 3660 1160 3580 1120
% 
\special{pn 8}%
\special{pa 3660 1160}%
\special{pa 3620 1080}%
\special{fp}%
\special{pa 3660 1160}%
\special{pa 3580 1120}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3660 2040 3620 2120 3660 2040 3580 2080
% 
\special{pn 8}%
\special{pa 3660 2040}%
\special{pa 3620 2120}%
\special{fp}%
\special{pa 3660 2040}%
\special{pa 3580 2080}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3940 2040 3980 2120 3940 2040 4020 2080
% 
\special{pn 8}%
\special{pa 3940 2040}%
\special{pa 3980 2120}%
\special{fp}%
\special{pa 3940 2040}%
\special{pa 4020 2080}%
\special{fp}%
\end{picture}}%


==> hmarking.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(40.0000,16.7500)(6.0000,-19.1300)%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1200 600 600 600 600 600 600
% 
\special{pn 13}%
\special{ar 1400 1200 800 600 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1200 1700 1000 1700 1200 1100 1200
% 
\special{pn 13}%
\special{ar 1400 1200 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1140 1730 1360 1070 1140 1730 1140
% 
\special{pn 13}%
\special{ar 1400 1140 330 220 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1400 1200 850 1600 850 1600 850 1600
% 
\special{pn 8}%
\special{ar 1400 1200 550 400 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1010 920
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1010 920 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1790 920
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1790 920 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1240 920 1012 1014 1012 920 1280 1040
% 
\special{pn 8}%
\special{ar 1240 920 228 94 1.4341953 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1640 920 1790 634 1790 920 1640 560
% 
\special{pn 8}%
\special{ar 1640 920 150 286 4.7123890 6.2831853}%
% SPLINE 2 1 3 0 Black White  
% 5 1640 636 1440 680 1400 800 1360 980 1280 1012
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1640 636}%
\special{pa 1603 636}%
\special{pa 1572 637}%
\special{fp}%
\special{pa 1504 645}%
\special{pa 1500 646}%
\special{pa 1472 657}%
\special{pa 1448 672}%
\special{pa 1445 676}%
\special{fp}%
\special{pa 1412 736}%
\special{pa 1407 753}%
\special{pa 1401 787}%
\special{pa 1400 802}%
\special{fp}%
\special{pa 1396 871}%
\special{pa 1394 895}%
\special{pa 1389 927}%
\special{pa 1385 938}%
\special{fp}%
\special{pa 1344 990}%
\special{pa 1338 994}%
\special{pa 1307 1005}%
\special{pa 1280 1012}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2080 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2080 1200 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2040 1300 2040 1320 2 0 0 0
% $*$
\put(20.4000,-13.2000){\makebox(0,0)[lb]{$*$}}%
% LINE 2 0 3 0 Black White  
% 4 1625 1564 1543 1568 1625 1564 1554 1606
% 
\special{pn 8}%
\special{pa 1625 1564}%
\special{pa 1543 1568}%
\special{fp}%
\special{pa 1625 1564}%
\special{pa 1554 1606}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1274 812 1192 809 1274 812 1200 848
% 
\special{pn 8}%
\special{pa 1274 812}%
\special{pa 1192 809}%
\special{fp}%
\special{pa 1274 812}%
\special{pa 1200 848}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1760 750 1765 832 1760 750 1803 820
% 
\special{pn 8}%
\special{pa 1760 750}%
\special{pa 1765 832}%
\special{fp}%
\special{pa 1760 750}%
\special{pa 1803 820}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1160 752 1160 772 2 0 0 0
% $e_3$
\put(11.6000,-7.7200){\makebox(0,0)[lb]{$e_3$}}%
% STR 2 0 3 0 Black White  
% 4 1830 852 1830 872 2 0 0 0
% $e_2$
\put(18.3000,-8.7200){\makebox(0,0)[lb]{$e_2$}}%
% STR 2 0 3 0 Black White  
% 4 1550 1702 1550 1722 2 0 0 0
% $e_1$
\put(15.5000,-17.2200){\makebox(0,0)[lb]{$e_1$}}%
% POLYGON 2 0 3 0 Black White  
% 7 3400 495 4200 495 4600 1188 4200 1881 3400 1881 3000 1188 3400 495
% 
\special{pn 8}%
\special{pa 3400 495}%
\special{pa 4200 495}%
\special{pa 4600 1188}%
\special{pa 4200 1881}%
\special{pa 3400 1881}%
\special{pa 3000 1188}%
\special{pa 3400 495}%
\special{pa 4200 495}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3800 495 3720 475 3800 495 3720 515
% 
\special{pn 8}%
\special{pa 3800 495}%
\special{pa 3720 475}%
\special{fp}%
\special{pa 3800 495}%
\special{pa 3720 515}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3760 1881 3840 1861 3760 1881 3840 1901
% 
\special{pn 8}%
\special{pa 3760 1881}%
\special{pa 3840 1861}%
\special{fp}%
\special{pa 3760 1881}%
\special{pa 3840 1901}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3177 1491 3235 1550 3177 1491 3200 1570
% 
\special{pn 8}%
\special{pa 3177 1491}%
\special{pa 3235 1550}%
\special{fp}%
\special{pa 3177 1491}%
\special{pa 3200 1570}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3233 783 3176 843 3233 783 3210 863
% 
\special{pn 8}%
\special{pa 3233 783}%
\special{pa 3176 843}%
\special{fp}%
\special{pa 3233 783}%
\special{pa 3210 863}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4439 906 4416 826 4439 906 4382 847
% 
\special{pn 8}%
\special{pa 4439 906}%
\special{pa 4416 826}%
\special{fp}%
\special{pa 4439 906}%
\special{pa 4382 847}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4389 1552 4449 1494 4389 1552 4414 1474
% 
\special{pn 8}%
\special{pa 4389 1552}%
\special{pa 4449 1494}%
\special{fp}%
\special{pa 4389 1552}%
\special{pa 4414 1474}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3800 1190
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3800 1190 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3754 1294 3754 1344 2 0 0 0
% $*$
\put(37.5400,-13.4400){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 3025 1640 3025 1690 2 0 0 0
% $e_1$
\put(30.2500,-16.9000){\makebox(0,0)[lb]{$e_1$}}%
% STR 2 0 3 0 Black White  
% 4 3000 740 3000 790 2 0 0 0
% $e_2$
\put(30.0000,-7.9000){\makebox(0,0)[lb]{$e_2$}}%
% STR 2 0 3 0 Black White  
% 4 3700 340 3700 390 2 0 0 0
% $e_3$
\put(37.0000,-3.9000){\makebox(0,0)[lb]{$e_3$}}%
% STR 2 0 3 0 Black White  
% 4 4500 840 4500 890 2 0 0 0
% $\overline{e}_1$
\put(45.0000,-8.9000){\makebox(0,0)[lb]{$\overline{e}_1$}}%
% STR 2 0 3 0 Black White  
% 4 4500 1590 4500 1640 2 0 0 0
% $\overline{e}_2$
\put(45.0000,-16.4000){\makebox(0,0)[lb]{$\overline{e}_2$}}%
% STR 2 0 3 0 Black White  
% 4 3700 2015 3700 2065 2 0 0 0
% $\overline{e}_3$
\put(37.0000,-20.6500){\makebox(0,0)[lb]{$\overline{e}_3$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1400 1580 1480 1360 1400 1360 1400 1800
% 
\special{pn 8}%
\special{ar 1400 1580 80 220 1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0 Black White  
% 4 1400 1580 1320 1360 1400 1800 1400 1360
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1400 1360}%
\special{pa 1405 1360}%
\special{pa 1406 1361}%
\special{pa 1409 1361}%
\special{pa 1410 1362}%
\special{pa 1412 1362}%
\special{pa 1412 1363}%
\special{pa 1414 1363}%
\special{pa 1415 1364}%
\special{pa 1418 1365}%
\special{pa 1418 1366}%
\special{pa 1421 1367}%
\special{pa 1421 1368}%
\special{pa 1422 1368}%
\special{pa 1422 1369}%
\special{pa 1423 1369}%
\special{pa 1423 1370}%
\special{pa 1424 1370}%
\special{pa 1432 1378}%
\special{pa 1432 1379}%
\special{pa 1433 1379}%
\special{pa 1433 1380}%
\special{pa 1436 1383}%
\special{pa 1436 1384}%
\special{pa 1437 1384}%
\special{pa 1437 1386}%
\special{pa 1438 1386}%
\special{pa 1438 1387}%
\special{pa 1440 1389}%
\special{pa 1440 1390}%
\special{fp}%
\special{pa 1461 1439}%
\special{pa 1462 1442}%
\special{pa 1463 1443}%
\special{pa 1463 1445}%
\special{pa 1464 1446}%
\special{pa 1464 1450}%
\special{pa 1465 1451}%
\special{pa 1465 1453}%
\special{pa 1466 1454}%
\special{pa 1466 1458}%
\special{pa 1467 1459}%
\special{pa 1467 1461}%
\special{pa 1468 1462}%
\special{pa 1469 1471}%
\special{pa 1470 1472}%
\special{pa 1470 1476}%
\special{pa 1471 1477}%
\special{pa 1471 1480}%
\special{pa 1472 1482}%
\special{pa 1473 1493}%
\special{pa 1474 1494}%
\special{fp}%
\special{pa 1479 1552}%
\special{pa 1479 1555}%
\special{pa 1480 1556}%
\special{pa 1480 1603}%
\special{pa 1479 1605}%
\special{pa 1479 1610}%
\special{fp}%
\special{pa 1473 1668}%
\special{pa 1473 1668}%
\special{pa 1473 1673}%
\special{pa 1472 1674}%
\special{pa 1471 1683}%
\special{pa 1470 1684}%
\special{pa 1470 1689}%
\special{pa 1469 1690}%
\special{pa 1468 1697}%
\special{pa 1467 1698}%
\special{pa 1467 1702}%
\special{pa 1466 1703}%
\special{pa 1466 1705}%
\special{pa 1465 1707}%
\special{pa 1465 1710}%
\special{pa 1464 1711}%
\special{pa 1464 1713}%
\special{pa 1463 1714}%
\special{pa 1463 1717}%
\special{pa 1462 1718}%
\special{pa 1461 1722}%
\special{fp}%
\special{pa 1439 1772}%
\special{pa 1439 1773}%
\special{pa 1438 1773}%
\special{pa 1438 1774}%
\special{pa 1436 1776}%
\special{pa 1436 1777}%
\special{pa 1435 1777}%
\special{pa 1434 1780}%
\special{pa 1433 1780}%
\special{pa 1433 1781}%
\special{pa 1432 1781}%
\special{pa 1432 1782}%
\special{pa 1427 1787}%
\special{pa 1427 1788}%
\special{pa 1426 1788}%
\special{pa 1423 1791}%
\special{pa 1422 1791}%
\special{pa 1422 1792}%
\special{pa 1421 1792}%
\special{pa 1421 1793}%
\special{pa 1418 1794}%
\special{pa 1418 1795}%
\special{pa 1416 1795}%
\special{pa 1416 1796}%
\special{pa 1414 1796}%
\special{pa 1414 1797}%
\special{pa 1412 1797}%
\special{pa 1412 1798}%
\special{pa 1410 1798}%
\special{pa 1409 1799}%
\special{pa 1406 1799}%
\special{pa 1405 1800}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1350 1749 1345 1667 1350 1749 1307 1679
% 
\special{pn 8}%
\special{pa 1350 1749}%
\special{pa 1345 1667}%
\special{fp}%
\special{pa 1350 1749}%
\special{pa 1307 1679}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1180 1728 1180 1748 2 0 0 0
% $\hat{e}_1$
\put(11.8000,-17.4800){\makebox(0,0)[lb]{$\hat{e}_1$}}%
% LINE 2 0 3 0 Black White  
% 2 3300 1702 4490 1002
% 
\special{pn 8}%
\special{pa 3300 1702}%
\special{pa 4490 1002}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3722 1453 3645 1479 3722 1453 3666 1513
% 
\special{pn 8}%
\special{pa 3722 1453}%
\special{pa 3645 1479}%
\special{fp}%
\special{pa 3722 1453}%
\special{pa 3666 1513}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3722 1593 3722 1613 2 0 0 0
% $\hat{e}_1$
\put(37.2200,-16.1300){\makebox(0,0)[lb]{$\hat{e}_1$}}%
\end{picture}}%


==> pentagon.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(33.1800,31.5800)(7.9000,-34.5500)%
% POLYGON 2 0 3 0 Black White  
% 6 1502 3301 2062 3301 2235 2768 1782 2439 1329 2768 1502 3301
% 
\special{pn 8}%
\special{pa 1502 3301}%
\special{pa 2062 3301}%
\special{pa 2235 2768}%
\special{pa 1782 2439}%
\special{pa 1329 2768}%
\special{pa 1502 3301}%
\special{pa 2062 3301}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2062 3301 1782 2440
% 
\special{pn 8}%
\special{pa 2062 3301}%
\special{pa 1782 2440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1502 3301 1782 2440
% 
\special{pn 8}%
\special{pa 1502 3301}%
\special{pa 1782 2440}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 6 1065 1971 1625 1971 1798 1438 1345 1109 892 1438 1065 1971
% 
\special{pn 8}%
\special{pa 1065 1971}%
\special{pa 1625 1971}%
\special{pa 1798 1438}%
\special{pa 1345 1109}%
\special{pa 892 1438}%
\special{pa 1065 1971}%
\special{pa 1625 1971}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1067 1977 1795 1438
% 
\special{pn 8}%
\special{pa 1067 1977}%
\special{pa 1795 1438}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1067 1977 1347 1116
% 
\special{pn 8}%
\special{pa 1067 1977}%
\special{pa 1347 1116}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 6 3465 3301 2905 3301 2732 2768 3185 2439 3638 2768 3465 3301
% 
\special{pn 8}%
\special{pa 3465 3301}%
\special{pa 2905 3301}%
\special{pa 2732 2768}%
\special{pa 3185 2439}%
\special{pa 3638 2768}%
\special{pa 3465 3301}%
\special{pa 2905 3301}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3463 3307 2735 2768
% 
\special{pn 8}%
\special{pa 3463 3307}%
\special{pa 2735 2768}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3463 3307 3183 2446
% 
\special{pn 8}%
\special{pa 3463 3307}%
\special{pa 3183 2446}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 6 2202 1159 2762 1159 2935 626 2482 297 2029 626 2202 1159
% 
\special{pn 8}%
\special{pa 2202 1159}%
\special{pa 2762 1159}%
\special{pa 2935 626}%
\special{pa 2482 297}%
\special{pa 2029 626}%
\special{pa 2202 1159}%
\special{pa 2762 1159}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2932 626 2204 1165
% 
\special{pn 8}%
\special{pa 2932 626}%
\special{pa 2204 1165}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 6 3892 1971 3332 1971 3159 1438 3612 1109 4065 1438 3892 1971
% 
\special{pn 8}%
\special{pa 3892 1971}%
\special{pa 3332 1971}%
\special{pa 3159 1438}%
\special{pa 3612 1109}%
\special{pa 4065 1438}%
\special{pa 3892 1971}%
\special{pa 3332 1971}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4065 1438 3176 1438
% 
\special{pn 8}%
\special{pa 4065 1438}%
\special{pa 3176 1438}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3169 1438 3897 1977
% 
\special{pn 8}%
\special{pa 3169 1438}%
\special{pa 3897 1977}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 14 1350 1557 1770 1137 1350 1557 1490 1837 1490 1837 1910 1697 1490 1837 1350 2117 1350 1557 1070 1557 1070 1557 790 1837 1070 1557 1070 1137
% 
\special{pn 13}%
\special{pa 1350 1557}%
\special{pa 1770 1137}%
\special{fp}%
\special{pa 1350 1557}%
\special{pa 1490 1837}%
\special{fp}%
\special{pa 1490 1837}%
\special{pa 1910 1697}%
\special{fp}%
\special{pa 1490 1837}%
\special{pa 1350 2117}%
\special{fp}%
\special{pa 1350 1557}%
\special{pa 1070 1557}%
\special{fp}%
\special{pa 1070 1557}%
\special{pa 790 1837}%
\special{fp}%
\special{pa 1070 1557}%
\special{pa 1070 1137}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 14 3121 2887 2841 2467 3121 2887 2981 3167 2981 3167 2701 3167 2981 3167 3121 3447 3121 2887 3401 2747 3401 2747 3541 2467 3401 2747 3681 3027
% 
\special{pn 13}%
\special{pa 3121 2887}%
\special{pa 2841 2467}%
\special{fp}%
\special{pa 3121 2887}%
\special{pa 2981 3167}%
\special{fp}%
\special{pa 2981 3167}%
\special{pa 2701 3167}%
\special{fp}%
\special{pa 2981 3167}%
\special{pa 3121 3447}%
\special{fp}%
\special{pa 3121 2887}%
\special{pa 3401 2747}%
\special{fp}%
\special{pa 3401 2747}%
\special{pa 3541 2467}%
\special{fp}%
\special{pa 3401 2747}%
\special{pa 3681 3027}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 14 1784 2887 1784 3447 1784 2887 1504 2887 1504 2887 1504 2467 1504 2887 1224 3167 1784 2887 2064 2887 2064 2887 2344 3167 2064 2887 2064 2467
% 
\special{pn 13}%
\special{pa 1784 2887}%
\special{pa 1784 3447}%
\special{fp}%
\special{pa 1784 2887}%
\special{pa 1504 2887}%
\special{fp}%
\special{pa 1504 2887}%
\special{pa 1504 2467}%
\special{fp}%
\special{pa 1504 2887}%
\special{pa 1224 3167}%
\special{fp}%
\special{pa 1784 2887}%
\special{pa 2064 2887}%
\special{fp}%
\special{pa 2064 2887}%
\special{pa 2344 3167}%
\special{fp}%
\special{pa 2064 2887}%
\special{pa 2064 2467}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 14 3548 1557 4108 1697 3548 1557 3548 1277 3548 1277 3268 1137 3548 1277 3968 1137 3548 1557 3408 1837 3408 1837 3688 2117 3408 1837 3128 1837
% 
\special{pn 13}%
\special{pa 3548 1557}%
\special{pa 4108 1697}%
\special{fp}%
\special{pa 3548 1557}%
\special{pa 3548 1277}%
\special{fp}%
\special{pa 3548 1277}%
\special{pa 3268 1137}%
\special{fp}%
\special{pa 3548 1277}%
\special{pa 3968 1137}%
\special{fp}%
\special{pa 3548 1557}%
\special{pa 3408 1837}%
\special{fp}%
\special{pa 3408 1837}%
\special{pa 3688 2117}%
\special{fp}%
\special{pa 3408 1837}%
\special{pa 3128 1837}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 14 2484 745 1924 1025 2484 745 2484 465 2484 465 2064 325 2484 465 2904 325 2484 745 2624 1025 2624 1025 2484 1305 2624 1025 3044 885
% 
\special{pn 13}%
\special{pa 2484 745}%
\special{pa 1924 1025}%
\special{fp}%
\special{pa 2484 745}%
\special{pa 2484 465}%
\special{fp}%
\special{pa 2484 465}%
\special{pa 2064 325}%
\special{fp}%
\special{pa 2484 465}%
\special{pa 2904 325}%
\special{fp}%
\special{pa 2484 745}%
\special{pa 2624 1025}%
\special{fp}%
\special{pa 2624 1025}%
\special{pa 2484 1305}%
\special{fp}%
\special{pa 2624 1025}%
\special{pa 3044 885}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2043 626 2925 626
% 
\special{pn 8}%
\special{pa 2043 626}%
\special{pa 2925 626}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2497 545 2497 615 2 0 0 0
% $f$
\put(24.9700,-6.1500){\makebox(0,0)[lb]{$f$}}%
% STR 2 0 3 0 Black White  
% 4 2427 858 2427 928 2 0 0 0
% $g$
\put(24.2700,-9.2800){\makebox(0,0)[lb]{$g$}}%
% STR 2 0 3 0 Black White  
% 4 1270 1658 1270 1728 2 0 0 0
% $g_1$
\put(12.7000,-17.2800){\makebox(0,0)[lb]{$g_1$}}%
% STR 2 0 3 0 Black White  
% 4 1219 1471 1219 1541 2 0 0 0
% $f_1$
\put(12.1900,-15.4100){\makebox(0,0)[lb]{$f_1$}}%
% STR 2 0 3 0 Black White  
% 4 1610 2991 1610 3061 2 0 0 0
% $f_2$
\put(16.1000,-30.6100){\makebox(0,0)[lb]{$f_2$}}%
% STR 2 0 3 0 Black White  
% 4 1809 2954 1809 3024 2 0 0 0
% $g_2$
\put(18.0900,-30.2400){\makebox(0,0)[lb]{$g_2$}}%
% STR 2 0 3 0 Black White  
% 4 3008 3111 3008 3181 2 0 0 0
% $f_3$
\put(30.0800,-31.8100){\makebox(0,0)[lb]{$f_3$}}%
% STR 2 0 3 0 Black White  
% 4 3184 2888 3184 2958 2 0 0 0
% $g_3$
\put(31.8400,-29.5800){\makebox(0,0)[lb]{$g_3$}}%
% STR 2 0 3 0 Black White  
% 4 3440 1787 3440 1857 2 0 0 0
% $f_4$
\put(34.4000,-18.5700){\makebox(0,0)[lb]{$f_4$}}%
% STR 2 0 3 0 Black White  
% 4 3564 1344 3564 1414 2 0 0 0
% $g_4$
\put(35.6400,-14.1400){\makebox(0,0)[lb]{$g_4$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1900 600 1400 1000
% 
\special{pn 13}%
\special{pa 1900 600}%
\special{pa 1400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1000}%
\special{pa 1465 974}%
\special{pa 1442 967}%
\special{pa 1440 943}%
\special{pa 1400 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1450 700 1450 750 2 0 0 0
% $W_f$
\put(14.5000,-7.5000){\makebox(0,0)[lb]{$W_f$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1000 2100 1200 2700
% 
\special{pn 13}%
\special{pa 1000 2100}%
\special{pa 1200 2700}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2700}%
\special{pa 1198 2630}%
\special{pa 1183 2649}%
\special{pa 1160 2643}%
\special{pa 1200 2700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 2450 800 2500 2 0 0 0
% $W_{g_1}$
\put(8.0000,-25.0000){\makebox(0,0)[lb]{$W_{g_1}$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2100 3400 2800 3400
% 
\special{pn 13}%
\special{pa 2100 3400}%
\special{pa 2800 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3400}%
\special{pa 2733 3380}%
\special{pa 2747 3400}%
\special{pa 2733 3420}%
\special{pa 2800 3400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2300 3550 2300 3600 2 0 0 0
% $W_{f_2}$
\put(23.0000,-36.0000){\makebox(0,0)[lb]{$W_{f_2}$}}%
% VECTOR 1 0 3 0 Black White  
% 2 3700 2700 3900 2100
% 
\special{pn 13}%
\special{pa 3700 2700}%
\special{pa 3900 2100}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 2100}%
\special{pa 3860 2157}%
\special{pa 3883 2151}%
\special{pa 3898 2170}%
\special{pa 3900 2100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 2450 3900 2500 2 0 0 0
% $W_{g_3}$
\put(39.0000,-25.0000){\makebox(0,0)[lb]{$W_{g_3}$}}%
% VECTOR 1 0 3 0 Black White  
% 2 3600 1000 3100 600
% 
\special{pn 13}%
\special{pa 3600 1000}%
\special{pa 3100 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 600}%
\special{pa 3140 657}%
\special{pa 3142 633}%
\special{pa 3165 626}%
\special{pa 3100 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3400 750 3400 800 2 0 0 0
% $W_{f_4}$
\put(34.0000,-8.0000){\makebox(0,0)[lb]{$W_{f_4}$}}%
\end{picture}}%


==> twopatterns.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.7000,22.0000)(3.0000,-22.7000)%
% CIRCLE 2 0 3 0 Black White  
% 4 1195 1400 1195 600 1195 600 1195 600
% 
\special{pn 8}%
\special{ar 1195 1400 800 800 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 700 2025
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 700 2025 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 520 1825
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 520 1825 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 415 1575
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 415 1575 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 505 1005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 505 1005 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 670 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 670 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 915 650
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 915 650 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1195 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1195 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1710 785
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1710 785 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1885 990
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1885 990 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1980 1235
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1980 1235 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1885 1810
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1885 1810 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1695 2025
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1695 2025 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1450 2160
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1450 2160 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1140 2195
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1140 2195 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 459 1964 459 2014 2 0 0 0
% $a$
\put(4.5900,-20.1400){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White  
% 4 300 1745 300 1795 2 0 0 0
% $\overline{b}$
\put(3.0000,-17.9500){\makebox(0,0)[lb]{$\overline{b}$}}%
% STR 2 0 3 0 Black White  
% 4 435 860 435 880 2 0 0 0
% $b$
\put(4.3500,-8.8000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0 Black White  
% 4 695 660 695 680 2 0 0 0
% $e$
\put(6.9500,-6.8000){\makebox(0,0)[lb]{$e$}}%
% STR 2 0 3 0 Black White  
% 4 995 540 995 560 2 0 0 0
% $\overline{c}$
\put(9.9500,-5.6000){\makebox(0,0)[lb]{$\overline{c}$}}%
% STR 2 0 3 0 Black White  
% 4 1835 820 1835 840 2 0 0 0
% $c$
\put(18.3500,-8.4000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0 Black White  
% 4 1995 1100 1995 1120 2 0 0 0
% $\overline{d}$
\put(19.9500,-11.2000){\makebox(0,0)[lb]{$\overline{d}$}}%
% STR 2 0 3 0 Black White  
% 4 1855 2000 1855 2020 2 0 0 0
% $d$
\put(18.5500,-20.2000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0 Black White  
% 4 1605 2190 1605 2210 2 0 0 0
% $e$
\put(16.0500,-22.1000){\makebox(0,0)[lb]{$e$}}%
% STR 2 0 3 0 Black White  
% 4 1275 2330 1275 2350 2 0 0 0
% $\overline{a}$
\put(12.7500,-23.5000){\makebox(0,0)[lb]{$\overline{a}$}}%
% LINE 2 0 3 0 Black White  
% 4 1854 946 1801 911 1854 946 1832 886
% 
\special{pn 8}%
\special{pa 1854 946}%
\special{pa 1801 911}%
\special{fp}%
\special{pa 1854 946}%
\special{pa 1832 886}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 617 1946 1115 1800 1259 2192
% 
\special{pn 8}%
\special{pa 617 1946}%
\special{pa 653 1926}%
\special{pa 725 1888}%
\special{pa 760 1869}%
\special{pa 795 1852}%
\special{pa 829 1836}%
\special{pa 863 1821}%
\special{pa 896 1809}%
\special{pa 927 1798}%
\special{pa 958 1789}%
\special{pa 987 1783}%
\special{pa 1015 1779}%
\special{pa 1042 1779}%
\special{pa 1066 1781}%
\special{pa 1089 1788}%
\special{pa 1111 1797}%
\special{pa 1130 1811}%
\special{pa 1147 1829}%
\special{pa 1163 1850}%
\special{pa 1177 1874}%
\special{pa 1189 1901}%
\special{pa 1201 1930}%
\special{pa 1211 1962}%
\special{pa 1220 1995}%
\special{pa 1229 2031}%
\special{pa 1236 2067}%
\special{pa 1244 2105}%
\special{pa 1251 2143}%
\special{pa 1257 2182}%
\special{pa 1259 2192}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1781 854 1275 1000 1085 608
% 
\special{pn 8}%
\special{pa 1781 854}%
\special{pa 1746 873}%
\special{pa 1710 892}%
\special{pa 1675 911}%
\special{pa 1641 928}%
\special{pa 1606 945}%
\special{pa 1573 961}%
\special{pa 1539 975}%
\special{pa 1507 988}%
\special{pa 1475 999}%
\special{pa 1445 1008}%
\special{pa 1415 1014}%
\special{pa 1386 1018}%
\special{pa 1359 1020}%
\special{pa 1333 1018}%
\special{pa 1308 1013}%
\special{pa 1285 1005}%
\special{pa 1264 993}%
\special{pa 1244 978}%
\special{pa 1225 959}%
\special{pa 1208 937}%
\special{pa 1192 912}%
\special{pa 1178 885}%
\special{pa 1164 856}%
\special{pa 1151 824}%
\special{pa 1139 791}%
\special{pa 1128 757}%
\special{pa 1106 685}%
\special{pa 1086 611}%
\special{pa 1085 608}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1827 1890 1475 1400 1953 1142
% 
\special{pn 8}%
\special{pa 1827 1890}%
\special{pa 1765 1832}%
\special{pa 1735 1804}%
\special{pa 1705 1775}%
\special{pa 1676 1747}%
\special{pa 1622 1691}%
\special{pa 1597 1663}%
\special{pa 1573 1636}%
\special{pa 1552 1610}%
\special{pa 1532 1584}%
\special{pa 1515 1558}%
\special{pa 1500 1533}%
\special{pa 1488 1508}%
\special{pa 1479 1485}%
\special{pa 1473 1461}%
\special{pa 1470 1439}%
\special{pa 1471 1418}%
\special{pa 1476 1397}%
\special{pa 1484 1377}%
\special{pa 1496 1358}%
\special{pa 1512 1340}%
\special{pa 1531 1323}%
\special{pa 1552 1306}%
\special{pa 1577 1290}%
\special{pa 1604 1275}%
\special{pa 1633 1260}%
\special{pa 1664 1245}%
\special{pa 1697 1231}%
\special{pa 1732 1217}%
\special{pa 1768 1204}%
\special{pa 1805 1191}%
\special{pa 1881 1165}%
\special{pa 1921 1152}%
\special{pa 1953 1142}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1205 1942 1161 1894 1205 1942 1199 1878
% 
\special{pn 8}%
\special{pa 1205 1942}%
\special{pa 1161 1894}%
\special{fp}%
\special{pa 1205 1942}%
\special{pa 1199 1878}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1677 1238 1634 1284 1677 1238 1614 1249
% 
\special{pn 8}%
\special{pa 1677 1238}%
\special{pa 1634 1284}%
\special{fp}%
\special{pa 1677 1238}%
\special{pa 1614 1249}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1146 807 1186 855 1146 807 1149 870
% 
\special{pn 8}%
\special{pa 1146 807}%
\special{pa 1186 855}%
\special{fp}%
\special{pa 1146 807}%
\special{pa 1149 870}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 537 1857 591 1890 537 1857 560 1916
% 
\special{pn 8}%
\special{pa 537 1857}%
\special{pa 591 1890}%
\special{fp}%
\special{pa 537 1857}%
\special{pa 560 1916}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 638 829 611 886 638 829 582 858
% 
\special{pn 8}%
\special{pa 638 829}%
\special{pa 611 886}%
\special{fp}%
\special{pa 638 829}%
\special{pa 582 858}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 557 918 915 1320 441 1662
% 
\special{pn 8}%
\special{pa 557 918}%
\special{pa 590 943}%
\special{pa 654 993}%
\special{pa 685 1018}%
\special{pa 715 1043}%
\special{pa 744 1068}%
\special{pa 772 1092}%
\special{pa 821 1141}%
\special{pa 843 1165}%
\special{pa 862 1189}%
\special{pa 879 1212}%
\special{pa 893 1235}%
\special{pa 904 1258}%
\special{pa 911 1280}%
\special{pa 915 1302}%
\special{pa 915 1324}%
\special{pa 911 1345}%
\special{pa 903 1366}%
\special{pa 891 1386}%
\special{pa 877 1406}%
\special{pa 859 1426}%
\special{pa 838 1445}%
\special{pa 815 1464}%
\special{pa 789 1483}%
\special{pa 761 1501}%
\special{pa 731 1519}%
\special{pa 699 1537}%
\special{pa 666 1555}%
\special{pa 631 1573}%
\special{pa 595 1591}%
\special{pa 558 1608}%
\special{pa 521 1626}%
\special{pa 483 1643}%
\special{pa 444 1660}%
\special{pa 441 1662}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 716 1528 757 1481 716 1528 778 1516
% 
\special{pn 8}%
\special{pa 716 1528}%
\special{pa 757 1481}%
\special{fp}%
\special{pa 716 1528}%
\special{pa 778 1516}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1738 1989 1765 1932 1738 1989 1794 1959
% 
\special{pn 8}%
\special{pa 1738 1989}%
\special{pa 1765 1932}%
\special{fp}%
\special{pa 1738 1989}%
\special{pa 1794 1959}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1076 1700 1076 1720 2 0 0 0
% $\hat{a}$
\put(10.7600,-17.2000){\makebox(0,0)[lb]{$\hat{a}$}}%
% STR 2 0 3 0 Black White  
% 4 956 1340 956 1360 2 0 0 0
% $\hat{b}$
\put(9.5600,-13.6000){\makebox(0,0)[lb]{$\hat{b}$}}%
% STR 2 0 3 0 Black White  
% 4 1115 1040 1115 1060 2 0 0 0
% $\hat{c}$
\put(11.1500,-10.6000){\makebox(0,0)[lb]{$\hat{c}$}}%
% STR 2 0 3 0 Black White  
% 4 1346 1420 1346 1440 2 0 0 0
% $\hat{d}$
\put(13.4600,-14.4000){\makebox(0,0)[lb]{$\hat{d}$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3595 1400 3595 600 3595 600 3595 600
% 
\special{pn 8}%
\special{ar 3595 1400 800 800 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3100 2025
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3100 2025 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2920 1825
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2920 1825 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2815 1575
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2815 1575 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2905 1005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2905 1005 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3070 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3070 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3315 650
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3315 650 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3595 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3595 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4110 785
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4110 785 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4285 990
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4285 990 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4380 1235
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4380 1235 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4385 1515
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4385 1515 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4125 2005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4125 2005 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3870 2155
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3870 2155 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3575 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3575 2200 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2859 1964 2859 2014 2 0 0 0
% $a$
\put(28.5900,-20.1400){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White  
% 4 2700 1745 2700 1795 2 0 0 0
% $\overline{b}$
\put(27.0000,-17.9500){\makebox(0,0)[lb]{$\overline{b}$}}%
% STR 2 0 3 0 Black White  
% 4 2835 860 2835 880 2 0 0 0
% $b$
\put(28.3500,-8.8000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0 Black White  
% 4 3095 660 3095 680 2 0 0 0
% $e$
\put(30.9500,-6.8000){\makebox(0,0)[lb]{$e$}}%
% STR 2 0 3 0 Black White  
% 4 3395 540 3395 560 2 0 0 0
% $\overline{c}$
\put(33.9500,-5.6000){\makebox(0,0)[lb]{$\overline{c}$}}%
% STR 2 0 3 0 Black White  
% 4 4235 820 4235 840 2 0 0 0
% $d$
\put(42.3500,-8.4000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0 Black White  
% 4 4395 1100 4395 1120 2 0 0 0
% $e$
\put(43.9500,-11.2000){\makebox(0,0)[lb]{$e$}}%
% STR 2 0 3 0 Black White  
% 4 4470 1370 4470 1420 2 0 0 0
% $\overline{a}$
\put(44.7000,-14.2000){\makebox(0,0)[lb]{$\overline{a}$}}%
% STR 2 0 3 0 Black White  
% 4 3675 2380 3675 2400 2 0 0 0
% $\overline{d}$
\put(36.7500,-24.0000){\makebox(0,0)[lb]{$\overline{d}$}}%
% STR 2 0 3 0 Black White  
% 4 4055 2190 4055 2210 2 0 0 0
% $c$
\put(40.5500,-22.1000){\makebox(0,0)[lb]{$c$}}%
% LINE 2 0 3 0 Black White  
% 4 3035 825 3008 882 3035 825 2979 854
% 
\special{pn 8}%
\special{pa 3035 825}%
\special{pa 3008 882}%
\special{fp}%
\special{pa 3035 825}%
\special{pa 2979 854}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 2957 918 3315 1320 2841 1662
% 
\special{pn 8}%
\special{pa 2957 918}%
\special{pa 2990 943}%
\special{pa 3054 993}%
\special{pa 3085 1018}%
\special{pa 3115 1043}%
\special{pa 3144 1068}%
\special{pa 3172 1092}%
\special{pa 3221 1141}%
\special{pa 3243 1165}%
\special{pa 3262 1189}%
\special{pa 3279 1212}%
\special{pa 3293 1235}%
\special{pa 3304 1258}%
\special{pa 3311 1280}%
\special{pa 3315 1302}%
\special{pa 3315 1324}%
\special{pa 3311 1345}%
\special{pa 3303 1366}%
\special{pa 3291 1386}%
\special{pa 3277 1406}%
\special{pa 3259 1426}%
\special{pa 3238 1445}%
\special{pa 3215 1464}%
\special{pa 3189 1483}%
\special{pa 3161 1501}%
\special{pa 3131 1519}%
\special{pa 3099 1537}%
\special{pa 3066 1555}%
\special{pa 3031 1573}%
\special{pa 2995 1591}%
\special{pa 2958 1608}%
\special{pa 2921 1626}%
\special{pa 2883 1643}%
\special{pa 2844 1660}%
\special{pa 2841 1662}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3356 1340 3356 1360 2 0 0 0
% $\hat{b}$
\put(33.5600,-13.6000){\makebox(0,0)[lb]{$\hat{b}$}}%
% LINE 2 0 3 0 Black White  
% 4 3116 1528 3157 1481 3116 1528 3178 1516
% 
\special{pn 8}%
\special{pa 3116 1528}%
\special{pa 3157 1481}%
\special{fp}%
\special{pa 3116 1528}%
\special{pa 3178 1516}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2937 1857 2991 1890 2937 1857 2960 1916
% 
\special{pn 8}%
\special{pa 2937 1857}%
\special{pa 2991 1890}%
\special{fp}%
\special{pa 2937 1857}%
\special{pa 2960 1916}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3918 2132 3965 2087 3918 2132 3982 2124
% 
\special{pn 8}%
\special{pa 3918 2132}%
\special{pa 3965 2087}%
\special{fp}%
\special{pa 3918 2132}%
\special{pa 3982 2124}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3375 1700 3375 1720 2 0 0 0
% $\hat{a}$
\put(33.7500,-17.2000){\makebox(0,0)[lb]{$\hat{a}$}}%
% LINE 2 0 3 0 Black White  
% 2 3477 610 4031 2070
% 
\special{pn 8}%
\special{pa 3477 610}%
\special{pa 4031 2070}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3656 1079 3696 1130 3656 1079 3658 1143
% 
\special{pn 8}%
\special{pa 3656 1079}%
\special{pa 3696 1130}%
\special{fp}%
\special{pa 3656 1079}%
\special{pa 3658 1143}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4184 859 3688 2197
% 
\special{pn 8}%
\special{pa 4184 859}%
\special{pa 3688 2197}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 3011 1944 3675 1400 4395 1398
% 
\special{pn 8}%
\special{pa 3011 1944}%
\special{pa 3034 1918}%
\special{pa 3057 1893}%
\special{pa 3079 1867}%
\special{pa 3102 1841}%
\special{pa 3171 1766}%
\special{pa 3195 1742}%
\special{pa 3218 1718}%
\special{pa 3265 1671}%
\special{pa 3289 1648}%
\special{pa 3337 1604}%
\special{pa 3362 1583}%
\special{pa 3412 1543}%
\special{pa 3437 1525}%
\special{pa 3463 1507}%
\special{pa 3515 1473}%
\special{pa 3541 1458}%
\special{pa 3568 1444}%
\special{pa 3596 1431}%
\special{pa 3623 1419}%
\special{pa 3651 1408}%
\special{pa 3680 1398}%
\special{pa 3709 1390}%
\special{pa 3738 1383}%
\special{pa 3768 1376}%
\special{pa 3798 1371}%
\special{pa 3829 1367}%
\special{pa 3860 1364}%
\special{pa 3891 1362}%
\special{pa 3923 1360}%
\special{pa 3954 1359}%
\special{pa 3986 1359}%
\special{pa 4019 1360}%
\special{pa 4051 1361}%
\special{pa 4084 1363}%
\special{pa 4117 1366}%
\special{pa 4150 1368}%
\special{pa 4183 1372}%
\special{pa 4216 1375}%
\special{pa 4250 1379}%
\special{pa 4283 1383}%
\special{pa 4317 1388}%
\special{pa 4350 1392}%
\special{pa 4384 1397}%
\special{pa 4395 1398}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4187 1372 4123 1386 4187 1372 4128 1345
% 
\special{pn 8}%
\special{pa 4187 1372}%
\special{pa 4123 1386}%
\special{fp}%
\special{pa 4187 1372}%
\special{pa 4128 1345}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3778 1955 3781 1890 3778 1955 3819 1906
% 
\special{pn 8}%
\special{pa 3778 1955}%
\special{pa 3781 1890}%
\special{fp}%
\special{pa 3778 1955}%
\special{pa 3819 1906}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4260 954 4207 916 4260 954 4240 892
% 
\special{pn 8}%
\special{pa 4260 954}%
\special{pa 4207 916}%
\special{fp}%
\special{pa 4260 954}%
\special{pa 4240 892}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3675 970 3675 1020 2 0 0 0
% $\hat{c}$
\put(36.7500,-10.2000){\makebox(0,0)[lb]{$\hat{c}$}}%
% STR 2 0 3 0 Black White  
% 4 3975 1070 3975 1120 2 0 0 0
% $\hat{d}$
\put(39.7500,-11.2000){\makebox(0,0)[lb]{$\hat{d}$}}%
% STR 2 0 3 0 Black White  
% 4 800 100 800 200 2 0 0 0
% Case (i)
\put(8.0000,-2.0000){\makebox(0,0)[lb]{Case (i)}}%
% STR 2 0 3 0 Black White  
% 4 3200 100 3200 200 2 0 0 0
% Case (ii)
\put(32.0000,-2.0000){\makebox(0,0)[lb]{Case (ii)}}%
\end{picture}}%

